Dark matter bound state formation via emission of a charged scalar

The formation of stable or meta-stable bound states can dramatically affect the phenomenology of dark matter (DM). Although the capture into bound states via emission of a vector is known to be significant, the capture via scalar emission suffers from cancellations that render it important only within narrow parameter space. While this is true for neutral scalar mediators, here we show that bound-state formation via emission of a charged scalar can be extremely significant. To this end, we consider DM charged under a dark $U(1)$ force and coupled also to a light complex scalar that is charged under the same gauge symmetry. We compute the cross-sections for bound-state formation via emission of the charged scalar, and show that they can exceed those for capture via vector emission, as well as annihilation, by orders of magnitude. This holds even for very small values of the DM coupling to the charged scalar, and remains true in the limit of global symmetry. We then compute the DM thermal freeze-out, and find that the capture into meta-stable bound states via emission of a charged scalar can cause a late period of significant DM depletion. Our results include analytical expressions in the Coulomb limit, and are readily generalisable to non-Abelian interactions. We expect them to have implications for Higgs-portal scenarios of multi-TeV WIMP DM, as well as scenarios that feature dark Higgses or (darkly-)charged inert scalars, including models of self-interacting DM.

==> Figures/FeynmanDiagrams_2PI.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,1)}]
\begin{scope}[shift={(-2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw (-1,1) -- (1,1);\draw[fermion] 	(-1,1) -- (-0.4,1);\draw[fermion] 	(0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermionbar] (-1,0) -- (-0.4,0);\draw[fermionbar](0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){$X^{\dagger}$};
%
\draw[fill=lightblue,shift={(0,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.5,0.5){$V$};
\draw[fermion] 		(0,1) -- (1,1);
\draw[fermionbar] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X^{\dagger}$};
\end{scope}
%
\node at (4,0.5){$+$};
%
\begin{scope}[shift={(6,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$\Phi$};
\draw[fermionbar] 	(0,1) -- (1,1);
\draw[fermion] 		(0,0) -- (1,0);	
\node at (1.3,1){$X^{\dagger}$};
\node at (1.3,0){$X$};
\end{scope}
\end{scope}
%
%
%
%
\begin{scope}[shift={(0,-1)}]
\begin{scope}[shift={(-2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw (-1,1) -- (1,1);\draw[fermion] (-1,1) -- (-0.4,1);\draw[fermion] (0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermion] (-1,0) -- (-0.4,0);\draw[fermion] (0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
%
\draw[fill=lightred,shift={(0,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	(-1,0) -- (0,0);	
\draw[vector]	(0,1) -- (0,0);
\node at (0.5,0.5){$V$};
\draw[fermion] 	(0,1) -- (1,1);
\draw[fermion] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
\end{scope}
\end{scope}
%
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_2PI_general.tex <==
\begin{tikzpicture}[line width=1pt, scale=1.2]
%
\begin{scope}[shift={(0,0)}]
%
\node at (-2.3,1){$X$};			\node at (2.3,1){$X$};
\node at (-2.3,0){$X^\dagger$};	\node at (2.3,0){$X^\dagger$};
%
\draw[momentum] (-1.9, 1.2) 	-- (-1.4, 1.2);\draw[momentum] (+1.4, 1.2) 	-- (+1.9, 1.2);
\draw[momentum] (-1.9,-0.2) 	-- (-1.4,-0.2);\draw[momentum] (+1.4,-0.2) 	-- (+1.9,-0.2);
%
\node at (-1.6, 1.5){$P/2 +p$};	\node at ( 1.6, 1.5){$P/2 +p'$};
\node at (-1.6,-0.5){$P/2 -p$};	\node at ( 1.6,-0.5){$P/2 -p'$};
%
\draw (-2,1) -- (2,1);\draw[fermion]    (-2,1) -- (-0.4,1);\draw[fermion]    (0.7,1) -- (2,1);
\draw (-2,0) -- (2,0);\draw[fermionbar] (-2,0) -- (-0.4,0);\draw[fermionbar] (0.7,0) -- (2,0);
%
\draw[fill=lightgray,shift={(0,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal A}^{\twoPI}$};
\end{scope}
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_Annihilation_SE.tex <==
\begin{tikzpicture}[line width=1pt, scale=0.9]
%
%
%
\begin{scope}[shift={(-4,0)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X^{\dagger}$};
\draw[fermion]		(-4,1) -- (-3.4,1);
\draw[fermionbar]	(-4,0) -- (-3.4,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
\draw (0,1) -- (1,0);\draw[fermion] 	(0,1) -- (0.5,0.5);
\draw (0,0) -- (1,1);\draw[fermionbar] 	(0,0) -- (0.5,0.5);
%
%Ladder
\draw[fill=lightblue,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%Blob
\draw[fill=black] (0.5,0.5) circle  (0.25);
\end{scope}
%
%
%
%
\begin{scope}[shift={(4,0)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-4,1) -- (-3.4,1);
\draw[fermion]	(-4,0) -- (-3.4,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
\draw (0,1) -- (1,0);\draw[fermion]	(0,1) -- (0.5,0.5);
\draw (0,0) -- (1,1);\draw[fermion]	(0,0) -- (0.5,0.5);
%
%Ladder
\draw[fill=lightred,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightred,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%Blob
\draw[fill=black] (0.5,0.5) circle  (0.25);
\end{scope}
%
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_Annihilation_Tree.tex <==
\begin{tikzpicture}[line width=1pt, scale=0.9]
%
%
\begin{scope}[shift={(0,2)}]
\node at (-8,0.5){$XX^\dagger \to VV:$};
\begin{scope}[shift={(-4,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	(0,1) -- (0,0);
\draw[fermion]	(0,0) -- (-1,0);	
\draw[vector] 	(0,1) -- (1,1);
\draw[vector] 	(0,0) -- (1,0);	
\node at (1.3,1){$V$};
\node at (1.3,0){$V$};
\end{scope}
%
\node at (-2,0.5) {$+$};
%
\begin{scope}[shift={(0,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	(0,1) -- (0,0);
\draw[fermion]	(0,0) -- (-1,0);	
\draw[vector] 	(0,1) -- (1,0);
\draw[vector] 	(0,0) -- (1,1);	
\node at (1.3,1){$V$};
\node at (1.3,0){$V$};
\end{scope}
%
\node at (2,0.5) {$+$};
%
\begin{scope}[shift={(3.5,0)}]
\node at (-0.8,1){$X$};
\node at (-0.8,0){$X^{\dagger}$};
\draw[fermion]	(-0.5,1) -- (0,0.5);
\draw[fermion]	(0,0.5) -- (-0.5,0);	
\draw[vector] 	(0,0.5) -- (0.5,1);
\draw[vector] 	(0,0.5) -- (0.5,0);	
\node at (0.8,1){$V$};
\node at (0.8,0){$V$};
\end{scope}
\end{scope}
%
%
%
\begin{scope}[shift={(0,0)}]
\node at (-8,0.5){$XX^\dagger \to \Phi\Phi^\dagger:$};
\begin{scope}[shift={(-4,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermionbar]	(0,1) -- (0,0);
\draw[fermion]	(0,0) -- (-1,0);	
\draw[scalar] 	(0,1) -- (1,1);
\draw[scalarbar] 	(0,0) -- (1,0);	
\node at (1.3,1){$\Phi$};
\node at (1.4,0){$\Phi^\dagger$};
\end{scope}
%
\node at (-2,0.5) {$+$};
%
\begin{scope}[shift={(0,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion]	(-1,1) -- (-0.4,0.5);
\draw[fermion]	(-0.4,0.5) -- (-1,0);	
\draw[vector] 	(-0.4,0.5) -- (0.4,0.5);
\draw[scalar] 	(0.4,0.5) -- (1,1);
\draw[scalarbar] 	(0.4,0.5) -- (1,0);	
\node at (1.3,1){$\Phi$};
\node at (1.4,0){$\Phi^\dagger$};
\end{scope}
%
\node at (2,0.5) {$+$};
%
\begin{scope}[shift={(3.5,0)}]
\node at (-0.8,1){$X$};
\node at (-0.8,0){$X^{\dagger}$};
\draw[fermion]	(-0.5,1) -- (0,0.5);
\draw[fermion]	(0,0.5) -- (-0.5,0);	
\draw[scalar] 	(0,0.5) -- (0.5,1);
\draw[scalarbar](0,0.5) -- (0.5,0);	
\node at (0.8,1){$\Phi$};
\node at (0.9,0){$\Phi^\dagger$};
\end{scope}
\end{scope}
%
%
%
\begin{scope}[shift={(0,-2)}]
\node at (-8,0.5){$XX \to V\Phi:$};
\begin{scope}[shift={(-4,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	( 0,1) -- (0,0);
\draw[fermion]	(-1,0) -- (0,0);
\draw[vector] 	(0,1) -- (1,1);		
\draw[scalar] 	(0,0) -- (1,0);
\node at (1.3,1){$V$};
\node at (1.3,0){$\Phi$};
\end{scope}
%
\node at (-2,0.5) {$+$};
%
\begin{scope}[shift={(0,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw[fermion]	(-1,0) -- (-0.5,0.5);\draw[fermionnoarrow]	(-0.5,0.5) -- (0,1);
\draw[fermion]	( 0,1) -- (0,0);
\draw[fermion]	(-1,1) -- (-0.5,0.5);\draw[fermionnoarrow]	(-0.5,0.5) -- (0,0);	
\draw[vector] 	(0,1) -- (1,1);		
\draw[scalar] 	(0,0) -- (1,0);
\node at (1.3,1){$V$};
\node at (1.3,0){$\Phi$};
\end{scope}
%
\node at (2,0.5) {$+$};
%
\begin{scope}[shift={(4,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw[fermion]	(-1,1) -- (-0.4,0.5);
\draw[fermion]	(-1,0) -- (-0.4,0.5);	
\draw[scalar] 	(-0.4,0.5) -- (0.4,0.5);
\draw[vector] 	(0.4,0.5) -- (1,1);	
\draw[scalar] 	(0.4,0.5) -- (1,0);
\node at (1.3,1){$V$};
\node at (1.3,0){$\Phi$};
\end{scope}
%
\end{scope}
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_Scalar.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,1)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[fill=lightred,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightred,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.6,-0.75);
\node at (0.8,-0.8){$\Phi$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
\node at (0,-0.25){$+$};
%
%
\begin{scope}[shift={(0,-1.75)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,0) -- (-3.5,1);\draw (-3.5,1) -- (0,1);
\draw (-4,1) -- (-3.5,0);\draw (-3.5,0) -- (0,0);
%
%Ladder
\draw[fill=lightred,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightred,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.6,-0.75);
\node at (0.8,-0.8){$\Phi$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_Scalar_RadiativePart.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
\begin{scope}[shift={(-4,0)}]
%
\node at (-2.5,1){$X$};
\node at (-2.5,0){$X$};
\node at (2.5,1){$X$};
\node at (2.5,0){$X^{\dagger}$};
%
\node at (-1.7,1.6){$K/2+k^{(\prime)}$};		\node at (1.5,1.6){$P/2+p$};
\draw[momentum] 	(-1.8,1.3) 	-- (-1.1, 1.3);	\draw[momentum] 	(1.1, 1.3) 	-- (1.8, 1.3);
\draw[fermion] 		(-2,  1) 	-- ( 2,   1);
\draw[fermion] 		(-2,  0) 	-- ( 0,   0);	\draw[fermionbar] 	( 0,  0) 	-- ( 2,  0);
\draw[momentum] 	(-1.8,-0.3) -- (-1.1, -0.3);\draw[momentum] 	(1.1,-0.3) 	-- (1.8,-0.3);
\node at (-1.7,-0.6){$K/2-k^{(\prime)}$};		\node at (1.5,-0.6){$P/2-p$};
%
\node at (0.55,-1.2){$\Phi$};
\draw[scalar]	(0,0) -- (0.4,-1);
\draw[momentum]	(-0.1,-0.5) -- (0.1,-1);
\node at (-0.3,-0.8){$P_{\mathsmaller{\Phi}}$};
%
\end{scope}
%
%
\node at (0,0.5){$+$};
%
%
\begin{scope}[shift={(4,0)}]
%
\node at (-2.5,1){$X$};
\node at (-2.5,0){$X$};
\node at (2.5,1){$X$};
\node at (2.5,0){$X^{\dagger}$};
%
\node at (-1.7,1.6){$K/2-k^{(\prime)}$};		\node at (1.5,1.6){$P/2+p$};
\draw[momentum] 	(-1.8,1.3) 	-- (-1.1, 1.3);	\draw[momentum] 	(1.1, 1.3) 	-- (1.8, 1.3);
\draw[fermion] 		(-2,  1) 	-- ( 2,   1);
\draw[fermion] 		(-2,  0) 	-- ( 0,   0);	\draw[fermionbar] 	( 0,  0) 	-- ( 2,  0);
\draw[momentum] 	(-1.8,-0.3) -- (-1.1, -0.3);\draw[momentum] 	(1.1,-0.3) 	-- (1.8,-0.3);
\node at (-1.7,-0.6){$K/2+k^{(\prime)}$};		\node at (1.5,-0.6){$P/2-p$};
%
\node at (0.55,-1.2){$\Phi$};
\draw[scalar]	(0,0) -- (0.4,-1);
\draw[momentum]	(-0.1,-0.5) -- (0.1,-1);
\node at (-0.3,-0.8){$P_{\mathsmaller{\Phi}}$};
%
\end{scope}
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_Vector.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,2)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X^{\dagger}$};
\draw[fermion]		(-2.1,1) -- (-2,1);
\draw[fermionbar]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[fill=lightblue,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[vector]	(0,1) -- (0.5,1.8);
\node at (0.7,2){$V$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
\node at (0,1.5){$+$};
%
%
\begin{scope}[shift={(0,0)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X^{\dagger}$};
\draw[fermion]		(-2.1,1) -- (-2,1);
\draw[fermionbar]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[fill=lightblue,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[vector]	(0,0) -- (0.5,-0.8);
\node at (0.7,-1){$V$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
\node at (0,-1.5){$+$};
%
%
\begin{scope}[shift={(0,-3)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X^{\dagger}$};
\draw[fermion]		(-2.1,1) -- (-2,1);
\draw[fermionbar]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[fill=lightblue,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,1) 	-- (0,0.3);
\draw[scalarnoarrow]	(0,0.3) -- (0,0);
\draw[vector]	(0,0.4) -- (0.7,-0.45);
\node at (0.9,-0.65){$V$};
%
%
\node at (4.3,1){$X^{\dagger}$};
\node at (4.3,0){$X$};
\draw[fermionbar]	(2,1) -- (2.1,1);
\draw[fermion]		(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal A}_{\mathsmaller{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_Vector_RadiativePart.tex <==
\begin{tikzpicture}[line width=1pt, scale=0.86]
%
%
\begin{scope}[shift={(-6,0)}]
%
\node at (0.55,3.2){$V$};
\draw[vector]	(0,2) -- (0.4,3);
\draw[momentum]	(-0.1,2.5) -- (0.2,3);
\node at (-0.3,2.8){$P_{\mathsmaller{V}}$};
%
\node at (-2.3,2){$X$};
\node at (-2.3,0){$X^{\dagger}$};
\node at ( 2.3,2){$X$};
\node at ( 2.3,0){$X^{\dagger}$};
%
\node at (-1.7,2.6){$K/2+k^{(\prime)}$};		\node at (1.5,2.6){$P/2+p$};
\draw[momentum] 	(-1.8,2.3) 	-- (-1.1, 2.3);	\draw[momentum] 	(1.1, 2.3) 	-- (1.8, 2.3);
\draw[fermion] 		(-2,  2) 	-- ( 0,   2);	\draw[fermion] 		(0,   2) 	-- (2,   2);
\draw[fermionbar]	(-2,  0) 	-- ( 2,   0);
\draw[momentum] 	(-1.8,-0.3) -- (-1.1, -0.3);\draw[momentum] 	(1.1,-0.3) 	-- (1.8,-0.3);
\node at (-1.7,-0.6){$K/2-k^{(\prime)}$};		\node at (1.5,-0.6){$P/2-p$};
%
\end{scope}
%
%
\node at (-3,1){$+$};
%
%
\begin{scope}[shift={(0,0)}]
%
\node at (-2.3,2){$X$};
\node at (-2.3,0){$X^\dagger$};
\node at ( 2.3,2){$X$};
\node at ( 2.3,0){$X^{\dagger}$};
%
\node at (-1.7,2.6){$K/2+k^{(\prime)}$};		\node at (1.5,2.6){$P/2+p$};
\draw[momentum] 	(-1.8,2.3) 	-- (-1.1, 2.3);	\draw[momentum] 	(1.1, 2.3) 	-- (1.8, 2.3);
\draw[fermion] 		(-2,  2) 	-- ( 2,   2);
\draw[fermionbar]	(-2,  0) 	-- ( 0,   0);	\draw[fermionbar] 	( 0,  0) 	-- ( 2,  0);
\draw[momentum] 	(-1.8,-0.3) -- (-1.1, -0.3);\draw[momentum] 	(1.1,-0.3) 	-- (1.8,-0.3);
\node at (-1.7,-0.6){$K/2-k^{(\prime)}$};		\node at (1.5,-0.6){$P/2-p$};
%
\node at (0.55,-1.2){$V$};
\draw[vector]	(0,0) -- (0.4,-1);
\draw[momentum]	(-0.1,-0.5) -- (0.1,-1);
\node at (-0.3,-0.8){$P_{\mathsmaller{V}}$};
%
\end{scope}
%
%
%
%
\node at (+3,1){$+$};
%
%
\begin{scope}[shift={(6,0)}]
%
\node at (-2.3,2){$X$};
\node at (-2.3,0){$X^\dagger$};
\node at ( 2.3,2){$X^{\dagger}$};
\node at ( 2.3,0){$X$};
%
\node at (-1.7,2.6){$K/2+k^{(\prime)}$};		\node at (1.5,2.6){$P/2-p$};
\draw[momentum] 	(-1.8,2.3) 	-- (-1.1, 2.3);	\draw[momentum] 	(1.1, 2.3) 	-- (1.8, 2.3);
\draw[fermion] 		(-2,  2) 	-- ( 0,   2);	\draw[fermionbar]	( 0,  2) 	-- ( 2,  2);
\draw[fermionbar]	(-2,  0) 	-- ( 0,   0);	\draw[fermion]	 	( 0,  0) 	-- ( 2,  0);
\draw[momentum] 	(-1.8,-0.3) -- (-1.1, -0.3);\draw[momentum] 	(1.1,-0.3) 	-- (1.8,-0.3);
\node at (-1.7,-0.6){$K/2-k^{(\prime)}$};		\node at (1.5,-0.6){$P/2+p$};
%
\draw[scalar]	(0,2) -- (0,1);					\draw[scalar]	(0,1) -- (0,0);
\node at (1.3,1){$V$};
\draw[vector]	(0,1) -- (1,1);
\draw[momentum]	(0.2,1.4) -- (0.6,1.4);
\node at (0.85,1.4){$P_{\mathsmaller{V}}$};
%
\end{scope}
%
%
\end{tikzpicture}

